Strategic Abilities of Asynchronous Agents: Semantic Side Effects and How to Tame Them

Recently, we have proposed a framework for verification of agents' abilities in asynchronous multi-agent systems, together with an algorithm for automated reduction of models. The semantics was built on the modeling tradition of distributed systems. As we show here, this can sometimes lead to counterintuitive interpretation of formulas when reasoning about the outcome of strategies. First, the semantics disregards finite paths, and thus yields unnatural evaluation of strategies with deadlocks. Secondly, the semantic representations do not allow to capture the asymmetry between proactive agents and the recipients of their choices. We propose how to avoid the problems by a suitable extension of the representations and change of the execution semantics for asynchronous MAS. We also prove that the model reduction scheme still works in the modified framework.

==> conference-2-unfolding+strat.tex <==
\tikzstyle{state}=[circle,fill=none,draw=black,text=black,minimum size=0.8cm]
\tikzstyle{reachstate}=[state,very thick]
\tikzstyle{strat}=[very thick]

\node[reachstate] (s000) {$000$}; %[label={[label distance=3.1cm]90:Coercer}];
\node[reachstate] (s101) [below left=0.6cm and 1cm of s000, label=left:{\large $\prop{open}$}] {$101$};
\node[reachstate] (s002) [below right=0.6cm and 1cm of s000] {$002$};
\node[state] (s211) [below left=0.6cm and 1cm of s101, label=right:{\large $\prop{epid}$}] {$211$};
\node[state] (s321) [below right=0.6cm and 1cm of s101] {$321$};
\node[state] (s231) [below=0.8cm of s211, label=below:{\large $\prop{closed}$}] {$231$};
\node[state] (s331) [below=0.8cm of s321, label=below:{\large $\prop{closed}$}] {$331$};

\path
(s000)
  %edge [loop left] node[midway,above=5pt] {$prepare$} (s000)
  edge[strat] node[near start, left] {$proceed$}	(s101)
  edge[strat] node[near start, right] {$giveup$} (s002)
(s101)
  edge node[near start, left] {$onsite$}	(s211)
  edge node[near start, right] {$online$}	(s321)
(s002)
  edge[strat,loop below] node[midway,below]{$giveup$} (s002)
(s211)
  edge [loop left] node[midway,below=5pt]{$rest$} (s211)
  edge node[midway,right] {$handle$}	(s231)
(s321)
  edge [loop left] node[midway,below=5pt]{$rest$} (s321)
  edge node[midway,right] {$handle$}	(s331)
(s231)
  edge [loop left] node[midway,below=2pt]{$rest$} node[midway,below=10pt]{$idle$} (s231)
(s331)
  edge [loop right] node[midway,below=2pt]{$rest$} node[midway,below=10pt]{$idle$} (s331);


==> conference-gc+strat.tex <==
\tikzstyle{every state}=[fill=none,draw=black,text=black,minimum size=0.8cm]
\tikzstyle{privlabel}=[]
\tikzstyle{privtrans}=[]
\tikzstyle{strat}=[very thick]

\node[state] (s0) {$0$}; %[label={[label distance=3.1cm]90:Coercer}];
\node[state] (s1) [below of=s0, label=above left:{\large $\prop{open}$}] {$1$};
\node[state] (s2) [below left=1cm and 0.6cm of s1] {$2$};
\node[state] (s3) [below right=1cm and 0.6cm of s1] {$3$};

\path
(s0)
  %edge[loop left,privtrans] node[privlabel,midway,above=5pt] {$prepare$} (s0)
  edge[strat] node[near start,right] {$\stratevt{proceed}$}	(s1)
(s1)
  edge[strat] node[near start,left] {$\stratevt{onsite}$} (s2)
  edge node[near start,right] {${online}$} (s3)
(s2)
  edge[loop below,strat,privtrans] node[privlabel,midway,below] {$\stratevt{rest}$} (s2)
(s3)
  edge [loop below,strat,privtrans] node[privlabel,midway,below] {$\stratevt{rest}$} (s3);


==> conference-oc-2+strat.tex <==
\tikzstyle{every state}=[fill=none,draw=black,text=black,minimum size=0.8cm]
\tikzstyle{privlabel}=[]
\tikzstyle{privtrans}=[]
\tikzstyle{strat}=[very thick]

\node[state] (s0) {$0$}; %[label={[label distance=3.1cm]90:Coercer}];
\node[state] (s1) [below left=1.4cm and 0.6cm of s0, label=above:{\large $\prop{epid}\quad{}$}] {$1$};
\node[state] (s2) [below right=1.4cm and 0.6cm of s0] {$2$};
\node[state] (s3) [below right=1.2cm and 0.6cm of s1, label=right:{\large $\prop{closed}\quad{}$}] {$3$};

\path
(s0)
%  edge [loop left] node[midway, left] {$\mathbf{a}$} (s0)
  edge node[near start,left] {$onsite$} (s1)
  edge[strat] node[near start,right] {$\stratevt{online}$}	(s2)
(s1)
  edge [strat,privtrans] node[privlabel,midway,left] {$\stratevt{handle}$} (s3)
(s2)
  edge [strat,privtrans] node[privlabel,midway,right] {$\stratevt{handle}$} (s3)
(s3)
  edge [strat,privtrans,loop below] node[privlabel,midway,below] {$\stratevt{idle}$} (s3);


==> conference-sc+strat.tex <==
\tikzstyle{every state}=[fill=none,draw=black,text=black,minimum size=0.8cm]
\tikzstyle{privlabel}=[]
\tikzstyle{privtrans}=[]

\node[state] (s0) {$0$}; %[label={[label distance=3.1cm]90:Coercer}];
\node[state] (s1) [below left=1.4cm and 0.6cm of s0] {$1$};
\node[state] (s2) [below right=1.4cm and 0.6cm of s0] {$2$};

\path
(s0)
  edge node[near start,left] {${proceed}$} (s1)
  edge[privtrans] node[privlabel,near start,right] {$giveup$}	(s2)
(s1)
  edge[loop below] node[midway,below] {$proceed$} (s1)
(s2)
  edge[loop below,privtrans] node[privlabel,midway,below] {$giveup$} (s2);


==> ebm.tex <==
\tikzstyle{every state}=[fill=none,draw=black,text=black,minimum size=0.8cm]
\tikzstyle{privlabel}=[text=\private]
\tikzstyle{privtrans}=[draw=\private]

\node[state] (s0) {$0$}; %[label={[label distance=3.1cm]90:Coercer}];
\node[state] (s1) [below=1.3cm of s0] {$1$};

\path
(s0)
  edge [loop left] node[midway, left] {$vote_a$} (s0)
  edge [loop right] node[midway, right] {$vote_b$} (s0)
  edge  node[midway,right] {$send$} (s1)
(s1)
  edge [privtrans,loop right] node[privlabel,midway,below=4pt] {$idle_{ebm}$} (s1);


==> epsilon-agent.tex <==
  \tikzstyle{every state}=[fill=none,draw=black,text=black,minimum size=1cm]

  \node[state] (s0) {$q_0^\epsilon$}; %[label={[label distance=3.1cm]90:Coercer}]  	

  \path (s0)	edge [loop left]	node 	{$\epsilon$}	(s0);


==> voter+ebm-undeadlocked.tex <==
\tikzstyle{every state}=[fill=none,draw=black,text=black,minimum size=0.8cm]
\tikzstyle{privlabel}=[text=\private]
\tikzstyle{privtrans}=[draw=\private]

\node[state] (s00) {$00$}; %[label={[label distance=3.1cm]90:Coercer}];
\node[state] (s10) [below left=1cm and 0.8cm of s00] {$10$};
\node[state] (s20) [below right=1cm and 0.8cm of s00] {$20$};
\node[state] (s31) [below=0.8cm of s10, label=below:{\large $\prop{voted_a}$}] {$31$};
\node[state] (s41) [below=0.8cm of s20, label=below:{\large $\prop{voted_b}$}] {$41$};

\path
(s00)
  edge [loop left] node[midway, left] {$\epsilon$} (s00)
  edge node[near start,left] {$vote_a$} (s10)
  edge node[near start,right] {$vote_b$}	(s20)
(s10)
  edge [loop left] node[midway, left] {$\epsilon$} (s10)
  edge node[near start,left] {$send$} (s31)
(s20)
  edge [loop right] node[midway, right] {$\epsilon$} (s20)
  edge node[near start,right] {$send$} (s41)
(s31)
  edge [privtrans,loop left] node[privlabel,midway,left] {\LARGE $\genfrac{}{}{0pt}{}{idle_v}{idle_{ebm}}$} (s31)
(s41)
  edge [privtrans,loop right] node[privlabel,midway,right] {\LARGE $\genfrac{}{}{0pt}{}{idle_v}{idle_{ebm}}$} (s41);


==> voter-simple.tex <==
\tikzstyle{every state}=[fill=none,draw=black,text=black,minimum size=0.8cm]
\tikzstyle{privlabel}=[text=\private]
\tikzstyle{privtrans}=[draw=\private]

\node[state] (s0) {$0$}; %[label={[label distance=3.1cm]90:Coercer}];
\node[state] (s1) [below left=1cm and 0.8cm of s0] {$1$};
\node[state] (s2) [below right=1cm and 0.8cm of s0] {$2$};
\node[state] (s3) [below=0.8cm of s1, label=below:{\large $\prop{voted_a}$}] {$3$};
\node[state] (s4) [below=0.8cm of s2, label=below:{\large $\prop{voted_b}$}] {$4$};

\path
(s0)
%  edge [loop left] node[midway, left] {$\mathbf{a}$} (s0)
  edge node[near start,left] {$vote_a$} (s1)
  edge node[near start,right] {$vote_b$}	(s2)
(s1)
  edge node[near start,left] {$send$} (s3)
(s2)
  edge node[near start,right] {$send$} (s4)
(s3)
  edge [privtrans,loop left] node[privlabel,midway,above=4pt] {$idle_v$} (s3)
(s4)
  edge [privtrans,loop right] node[privlabel,midway,above=2pt] {$idle_v$} (s4);


%  \tikzstyle{every state}=[fill=none,draw=black,text=black,minimum size=1.25cm]
%
%  \node[state] (s0) {$q_0^i$}; %[label={[label distance=0.0cm]90:Voter $i$}]
%  \node[state] (s1) [below left=1cm and 1.5cm of s0]										{$q_a^i$};
%  \node[state] (s2) [below right=1cm and 1.5cm of s0]										{$q_b^i$};
%	\node[state] (s3) [below left of=s1]																	{$q_{a,g}^i$};
%  \node[state] (s4) [below right of=s1]																	{$q_{a,n}^i$};
%	\node[state] (s5) [below left of=s2]																	{$q_{b,g}^i$};
%  \node[state] (s6) [below right of=s2]																	{$q_{b,n}^i$};
%	\node[state] (s7) [label=left:{$\prop{voted_{i,a}}$}, below=0.4cm of s3]		{$q_{a,g,s}^i$};
%	\node[state] (s8) [label=left:{$\prop{voted_{i,a}}$}, below=0.4cm of s4] 	{$q_{a,n,s}^i$};
%	\node[state] (s9) [label=right:{$\prop{voted_{i,b}}$}, below=0.4cm of s5] 	{$q_{b,g,s}^i$};
%	\node[state] (s10) [label=right:{$\prop{voted_{i,b}}$}, below=0.4cm of s6] 	{$q_{b,n,s}^i$};
%  \node[state] (s14) [below right=1.0cm and -0.7cm of s8] 								{$q_{a,n,n}^i$};
%	\node[state] (s13) [left=0.1cm of s14]																{$q_{a,n,p}^i$};
%	\node[state] (s12) [left=0.1cm of s13]																{$q_{a,g,n}^i$};
%	\node[state] (s11) [left=0.1cm of s12]																{$q_{a,g,p}^i$};
%	\node[state] (s15) [below left=1.0cm and -0.7cm of s9]									{$q_{b,g,p}^i$};
%  \node[state] (s16) [right=0.1cm of s15]																{$q_{b,g,n}^i$};
%	\node[state] (s17) [right=0.1cm of s16]																{$q_{b,n,p}^i$};
%  \node[state] (s18) [right=0.1cm of s17]																{$q_{b,n,n}^i$};
%	
%  \path (s0)	edge         					node [sloped, anchor=center, above] {$vote_{i,a}$} (s1)
%							edge        					node [sloped, anchor=center, above] {$vote_{i,b}$} (s2)
%				(s1)	edge         					node [sloped, anchor=center, above] {$gv_{i,a}$} (s3)
%							edge        					node [sloped, anchor=center, above] {$ng_i$} (s4)
%				(s2)	edge         					node [sloped, anchor=center, above] {$gv_{i,b}$} (s5)
%							edge        					node [sloped, anchor=center, above] {$ng_i$} (s6)
%        (s3)	edge [bend left=40]		node [above left]{$repeat_i$} (s0)
%							edge 									node [right] {$stop_i$} (s7)
%        (s4)	edge									node [sloped, anchor=center, above] {$repeat_i$} (s0)
%							edge 									node [left]{$stop_i$} (s8)
%        (s5)	edge 									node [sloped, anchor=center, above] {$repeat_i$} (s0)
%							edge 									node [right] {$stop_i$} (s9)
%        (s6)	edge [bend right=40]	node [above right] {$repeat_i$} (s0)
%							edge 									node [left] {$stop_i$} (s10)
%				(s7)	edge         					node [sloped, anchor=center, above] {$pun_i$} (s11)
%							edge         					node [sloped, anchor=center, above] {$np_i$} (s12)
%				(s8)	edge         					node [sloped, anchor=center, above] {$pun_i$} (s13)
%							edge         					node [sloped, anchor=center, above] {$np_i$} (s14)
%				(s9)	edge         					node [sloped, anchor=center, above] {$pun_i$} (s15)
%							edge         					node [sloped, anchor=center, above] {$np_i$} (s16)
%				(s10)	edge         					node [sloped, anchor=center, above] {$pun_i$} (s17)
%							edge         					node [sloped, anchor=center, above] {$np_i$} (s18)
%				(s11)	edge [loop below] node {} (s11)
%				(s12)	edge [loop below] node {} (s12)
%				(s13)	edge [loop below] node {} (s13)
%				(s14)	edge [loop below] node {} (s14)
%				(s15)	edge [loop below] node {} (s15)
%				(s16)	edge [loop below] node {} (s16)
%				(s17)	edge [loop below] node {} (s17)
%				(s18)	edge [loop below] node {} (s18);

